Electron-drift driven ion-acoustic mode in a dusty plasma with collisional effects

Instabilities of ion-acoustic waves in a dusty plasma with electron-drift, collisional, and dust charge fluctuations effects, have been investigated. The regimes are clearly marked out where the theory is applicable. The critical electron-drift velocity required to drive the instability is predicted. It is also shown that electron thermal conductivity and charged grains concentration enhance the growth of the ion-acoustic mode whereas ion-viscosity, ion-thermal conductivity, and dust charge fluctuations have a stabilizing effect.

==> dust_preprint_1_fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2160,1511)(0,0)%
\special{psfile=dust_preprint_fig1.ps llx=0 lly=0 urx=432 ury=353 rwi=4320}
\put(1014,670){\makebox(0,0)[l]{({\it c\/})}}%
\put(699,1004){\makebox(0,0)[l]{({\it b\/})}}%
\put(782,1226){\makebox(0,0)[l]{({\it a\/})}}%
\put(1280,50){\makebox(0,0){$\hat k$}}%
\put(100,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\hat\gamma$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){6}}%
\put(1778,200){\makebox(0,0){5}}%
\put(1446,200){\makebox(0,0){4}}%
\put(1114,200){\makebox(0,0){3}}%
\put(782,200){\makebox(0,0){2}}%
\put(450,200){\makebox(0,0){1}}%
\put(400,1411){\makebox(0,0)[r]{0.3}}%
\put(400,1226){\makebox(0,0)[r]{0.25}}%
\put(400,1041){\makebox(0,0)[r]{0.2}}%
\put(400,856){\makebox(0,0)[r]{0.15}}%
\put(400,670){\makebox(0,0)[r]{0.1}}%
\put(400,485){\makebox(0,0)[r]{0.05}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> dust_preprint_1_fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2160,1511)(0,0)%
\special{psfile=dust_preprint_fig2.ps llx=0 lly=0 urx=432 ury=353 rwi=4320}
\put(1114,522){\makebox(0,0)[l]{({\it d\/})}}%
\put(1048,744){\makebox(0,0)[l]{({\it c\/})}}%
\put(649,1078){\makebox(0,0)[l]{({\it b\/})}}%
\put(782,1189){\makebox(0,0)[l]{({\it a\/})}}%
\put(1280,50){\makebox(0,0){$\hat k$}}%
\put(100,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\hat\gamma$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){6}}%
\put(1778,200){\makebox(0,0){5}}%
\put(1446,200){\makebox(0,0){4}}%
\put(1114,200){\makebox(0,0){3}}%
\put(782,200){\makebox(0,0){2}}%
\put(450,200){\makebox(0,0){1}}%
\put(400,1411){\makebox(0,0)[r]{0.2}}%
\put(400,1133){\makebox(0,0)[r]{0.15}}%
\put(400,856){\makebox(0,0)[r]{0.1}}%
\put(400,578){\makebox(0,0)[r]{0.05}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> dust_preprint_1_fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2160,1511)(0,0)%
\special{psfile=dust_preprint_fig3.ps llx=0 lly=0 urx=432 ury=353 rwi=4320}
\put(782,411){\makebox(0,0)[l]{({\it d\/})}}%
\put(848,1100){\makebox(0,0)[l]{({\it c\/})}}%
\put(616,1111){\makebox(0,0)[l]{({\it b\/})}}%
\put(782,1289){\makebox(0,0)[l]{({\it a\/})}}%
\put(1280,50){\makebox(0,0){$\hat k$}}%
\put(100,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\hat\gamma$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){1}}%
\put(1778,200){\makebox(0,0){0.9}}%
\put(1446,200){\makebox(0,0){0.8}}%
\put(1114,200){\makebox(0,0){0.7}}%
\put(782,200){\makebox(0,0){0.6}}%
\put(450,200){\makebox(0,0){0.5}}%
\put(400,1411){\makebox(0,0)[r]{0.1}}%
\put(400,1189){\makebox(0,0)[r]{0.08}}%
\put(400,967){\makebox(0,0)[r]{0.06}}%
\put(400,744){\makebox(0,0)[r]{0.04}}%
\put(400,522){\makebox(0,0)[r]{0.02}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

